On Integers Whose Sum is the Reverse of their Product

We determine all pairs of positive integers $(a,b)$ such that $a+b$ and $a \times b$ have the same decimal digits in reverse order: \[ (2,2), (9,9), (3,24), (2,47), (2,497), (2,4997), (2,49997), \ldots \] We use deterministic finite automata to describe our approach, which naturally extends to all other numerical bases. Our automata are a variation on the notion of Young graphs, which were introduced by Sloane to study ``reverse multiples''.

==> base10DFAs.tex <==
% Figure giving the DFAs for base 10

\begin{tikzpicture}
  % a = 2
  \node at (1,-2.75) {$a = 2$};

  % States
  \draw [thick,blue] (0,0) circle (12pt);
  \draw [thick,blue] (2,0) circle (12pt);
  \draw [thick,blue] (2,0) circle (10pt);
  \draw [thick,blue] (2,-2) circle (12pt);
  \draw [thick,blue] (2,-2) circle (10pt);  
  \node at (0,0) {$s_i$};
  \node at (2,0) {$s_{1,1}$};
  \node at (2,-2) {$s_o$};

  % Transitions
  \draw [thick,->] (-1,0) -- (-.5,0);
  \draw [thick,->] (.5,0) -- (1.5,0);
  \draw [thick,->] (2,-.5) -- (2,-1.5);
  \draw [thick,->] (0.35, -0.35) -- (1.65,-1.65);
  \draw [thick,->] (2.5,.25) .. controls (3.5,1) and (3.5,-1) .. (2.5,-.25);
  %% \draw [thick,->] (1.75,.5) .. controls (1,1.5) and (3,1.5) .. (2.25,.5);
  \node at (1,.25) {\footnotesize{$(4,7)$}};
  \node at (2.3,-1) {\footnotesize{$(9)$}};
  \node at (3.65,0) {\footnotesize{$(9,9)$}};
  \node at (0.65,-1.1) {\footnotesize{$(2)$}};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  % a = 3
  \node at (7,-2.75) {$a = 3$};

  % States
  \draw [thick,blue] (6,-1) circle (12pt);
  \draw [thick,blue] (8,-1) circle (12pt);
  \draw [thick,blue] (8,-1) circle (10pt);
  \node at (6,-1) {$s_i$};
  \node at (8,-1) {$s_{1,1}$};  

  % Transitions
  \draw [thick,->] (5,-1) -- (5.5,-1);
  \draw [thick,->] (6.5,-1) -- (7.5,-1);
  \node at (7,-.75) {\footnotesize{$(2,4)$}};  

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  % a = 9
  \node at (1,-5.25) {$a = 9$};

  % States
  \draw [thick,blue] (0,-4.5) circle (12pt);
  \draw [thick,blue] (2,-4.5) circle (12pt);
  \draw [thick,blue] (2,-4.5) circle (10pt);
  \node at (0,-4.5) {$s_i$};
  \node at (2,-4.5) {$s_{o}$};  

  % Transitions
  \draw [thick,->] (-1,-4.5) -- (-.5,-4.5);
  \draw [thick,->] (.5,-4.5) -- (1.5,-4.5);
  \node at (1,-4.25) {\footnotesize{$(9)$}};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  % Other a
  \node at (7,-5.25) {$a = 1, 4, 5, 6, 7, 8$};

  % States
  \draw [thick,blue] (7,-4.5) circle (12pt);
  \node at (7,-4.5) {$s_i$};  

  % Transitions
  \draw [thick,->] (6,-4.5) -- (6.5,-4.5);
  
\end{tikzpicture}


==> carries.tex <==
\begin{tikzpicture}
  \node at (0,0) {$\cdots \ x \ \cdots \ y \ \cdots$};
  \node at (-0.4,.5) {$\stackrel{\lambda}{\curvearrowleft}$};
  \node at (0.3,.5) {$\stackrel{\rho}{\curvearrowleft}$};  
  \node at (0,-0.75) {(i)};
  
  \node at (5,0) {$\cdots \ x\ x' \ \cdots \ y' \ y \ \cdots$};
  \node at (4.15,.5) {$\stackrel{\lambda}{\curvearrowleft}$};
  \node at (4.6,.5) {$\stackrel{\lambda'}{\curvearrowleft}$};  
  \node at (5.8,.5) {$\stackrel{\rho}{\curvearrowleft}$};
  \node at (5.35,.5) {$\stackrel{\rho'}{\curvearrowleft}$};    
  \node at (5,-0.75) {(ii)};  
\end{tikzpicture}


==> dfa10.tex <==
% Figure giving the dfa for a = 2 in base 10

\begin{tikzpicture}
  % States
  \draw [thick,blue] (0,0) circle (12pt);
  \draw [thick,blue] (2,0) circle (12pt);
  \draw [thick,blue] (2,0) circle (10pt);
  \draw [thick,blue] (2,-2) circle (12pt);
  \draw [thick,blue] (2,-2) circle (10pt);  
  \node at (0,0) {$s_i$};
  \node at (2,0) {$s_{1,1}$};
  \node at (2,-2) {$s_o$};

  % Transitions
  \draw [thick,->] (-1,0) -- (-.5,0);
  \draw [thick,->] (.5,0) -- (1.5,0);
  \draw [thick,->] (2,-.5) -- (2,-1.5);
  \draw [thick,->] (0.35, -0.35) -- (1.65,-1.65);
  \draw [thick,->] (2.5,.25) .. controls (3.5,1) and (3.5,-1) .. (2.5,-.25);
  %% \draw [thick,->] (1.75,.5) .. controls (1,1.5) and (3,1.5) .. (2.25,.5);
  \node at (1,.25) {\footnotesize{$(4,7)$}};
  \node at (2.3,-1) {\footnotesize{$(9)$}};
  \node at (3.65,0) {\footnotesize{$(9,9)$}};
  \node at (0.65,-1.1) {\footnotesize{$(2)$}};
\end{tikzpicture}


==> dfa18.tex <==
% Figure giving the dfa for a = 7 in base 18

\begin{tikzpicture}
  % States
  \draw [thick,blue] (2,0) circle (12pt);     % 0
  \draw [thick,blue] (4,0) circle (12pt);     % 1
  \draw [thick,blue] (5,-1.73) circle (12pt); % 2
  \draw [thick,blue] (7,-1.73) circle (12pt); % 3
  \draw [thick,blue] (7,-1.73) circle (10pt);
  \draw [thick,blue] (8,0) circle (12pt);     % 4
  \draw [thick,blue] (7,1.73) circle (12pt);  % 5
  \draw [thick,blue] (5,1.73) circle (12pt);  % 6
  \draw [thick,blue] (5,1.73) circle (10pt);  
  
  \node at (2,0) {$s_i$};
  \node at (4,0) {$s_{1,3}$};
  \node at (5,-1.73) {$s_{3,5}$};
  \node at (7,-1.73) {$s_{1,1}$};
  \node at (8,0) {$s_{5,3}$};
  \node at (7,1.73) {$s_{3,1}$};
  \node at (5,1.73) {$s_{5,5}$};

  % Transitions
  \draw [thick,->] (1,0) -- (1.5,0);
  \draw [thick,->] (2.5,0) -- (3.5,0);
  \draw [thick,->] (4.25,-0.433) -- (4.75,-1.299);
  \draw [thick,->] (5.5, -1.73) -- (6.5, -1.73);
  \draw [thick,->] (7.25,-1.297) -- (7.75,-0.433);
  \draw [thick,->] (7.75,.433) -- (7.25,1.299);  
  \draw [thick,->] (6.5, 1.73) -- (5.5, 1.73);    
  \draw [thick,->] (4.75,1.297) -- (4.25,.43);

  % Labels
  \node at (2.95,.25) {\footnotesize{$(2,8)$}};
  \node at (4.05,-.95) {\footnotesize{$(4,D)$}};
  \node at (6,-1.48) {\footnotesize{$(8,3)$}};
  
  \node at (8,-.95) {\footnotesize{$(3,8)$}};
  \node at (8,.95) {\footnotesize{$(D,4)$}};
  
  \node at (6,1.98) {\footnotesize{$(9,E)$}};
  \node at (4.05,.95) {\footnotesize{$(E,9)$}};    
\end{tikzpicture}


==> dfa27.tex <==
% Figure giving the dfa for a = A in base 27
% Generated by the script fig27.py

\begin{tikzpicture}

%% States
\draw[thick,blue] (0.00,0.00) circle (12pt);  % s_i
\node at (0.00,0.00) {$s_i$};
\draw[thick,blue] (2.50,0.00) circle (12pt);  % s_{{1,4}}
\node at (2.50,0.00) {$s_{{1,4}}$};
\draw[thick,blue] (2.50,2.00) circle (12pt);  % s_{{5,3}}
\node at (2.50,2.00) {$s_{{5,3}}$};
\draw[thick,blue] (4.50,2.00) circle (12pt);  % s_{{6,0}}
\node at (4.50,2.00) {$s_{{6,0}}$};
\draw[thick,blue] (7.50,2.00) circle (12pt);  % s_{{0,6}}
\node at (7.50,2.00) {$s_{{0,6}}$};
\draw[thick,blue] (9.50,2.00) circle (12pt);  % s_{{3,5}}
\node at (9.50,2.00) {$s_{{3,5}}$};
\draw[thick,blue] (2.50,-2.00) circle (12pt);  % s_{{7,8}}
\node at (2.50,-2.00) {$s_{{7,8}}$};
\draw[thick,blue] (4.50,-2.00) circle (12pt);  % s_{{9,2}}
\node at (4.50,-2.00) {$s_{{9,2}}$};
\draw[thick,blue] (7.50,-2.00) circle (12pt);  % s_{{2,9}}
\node at (7.50,-2.00) {$s_{{2,9}}$};
\draw[thick,blue] (9.50,-2.00) circle (12pt);  % s_{{8,7}}
\node at (9.50,-2.00) {$s_{{8,7}}$};
\draw[thick,blue] (9.50,0.00) circle (12pt);  % s_{{4,1}}
\node at (9.50,0.00) {$s_{{4,1}}$};
\draw[thick,blue] (6.00,0.00) circle (12pt);  % s_o
\draw[thick,blue] (6.00,0.00) circle (10pt);  % s_o
\node at (6.00,0.00) {$s_o$};


%% Transitions
\draw [thick,->] (-1.00,0.00) -- (-0.50,0.00); %  -> s_i
\draw [thick,->] (0.50,0.00) -- (2.00,0.00); % s_i -> s_{{1,4}}
\draw [thick,->] (3.00,2.00) -- (4.00,2.00); % s_{{5,3}} -> s_{{6,0}}
\draw [thick,->] (5.00,2.00) -- (7.00,2.00); % s_{{6,0}} -> s_{{0,6}}
\draw [thick,->] (8.00,2.00) -- (9.00,2.00); % s_{{0,6}} -> s_{{3,5}}
\draw [thick,->] (9.00,-2.00) -- (8.00,-2.00); % s_{{8,7}} -> s_{{2,9}}
\draw [thick,->] (7.00,-2.00) -- (5.00,-2.00); % s_{{2,9}} -> s_{{9,2}}
\draw [thick,->] (4.00,-2.00) -- (3.00,-2.00); % s_{{9,2}} -> s_{{7,8}}
\draw [thick,->] (7.50,-1.50) -- (7.50,1.50); % s_{{2,9}} -> s_{{0,6}}
\draw [thick,->] (4.50,1.50) -- (4.50,-1.50); % s_{{6,0}} -> s_{{9,2}}
\draw [thick,->] (2.50,0.50) -- (2.50,1.50); % s_{{1,4}} -> s_{{5,3}}
\draw [thick,->] (2.50,-1.50) -- (2.50,-0.50); % s_{{7,8}} -> s_{{1,4}}
\draw [thick,->] (9.50,1.50) -- (9.50,0.50); % s_{{3,5}} -> s_{{4,1}}
\draw [thick,->] (9.50,-0.50) -- (9.50,-1.50); % s_{{4,1}} -> s_{{8,7}}
\draw [thick,->] (7.20,-1.60) -- (6.30,-0.40); % s_{{2,9}} -> s_o
\draw [thick,->] (4.80,1.60) -- (5.70,0.40); % s_{{6,0}} -> s_o


%% Labels
\node at (-0.75,0.00) {\footnotesize{$$}};   %  -> s_i
\node at (1.25,0.25) {\footnotesize{$(2,B)$}};   % s_i -> s_{{1,4}}
\node at (3.50,2.25) {\footnotesize{$(D,1)$}};   % s_{{5,3}} -> s_{{6,0}}
\node at (6.00,2.25) {\footnotesize{$(I,I)$}};   % s_{{6,0}} -> s_{{0,6}}
\node at (8.50,2.25) {\footnotesize{$(1,D)$}};   % s_{{0,6}} -> s_{{3,5}}
\node at (8.50,-2.25) {\footnotesize{$(O,Q)$}};   % s_{{8,7}} -> s_{{2,9}}
\node at (6.00,-2.25) {\footnotesize{$(5,5)$}};   % s_{{2,9}} -> s_{{9,2}}
\node at (3.50,-2.25) {\footnotesize{$(Q,O)$}};   % s_{{9,2}} -> s_{{7,8}}
\node at (8.05,0.00) {\footnotesize{$(7,G)$}};   % s_{{2,9}} -> s_{{0,6}}
\node at (4.00,0.00) {\footnotesize{$(G,7)$}};   % s_{{6,0}} -> s_{{9,2}}
\node at (2.05,1.00) {\footnotesize{$(3,8)$}};   % s_{{1,4}} -> s_{{5,3}}
\node at (1.95,-1.00) {\footnotesize{$(K,C)$}};   % s_{{7,8}} -> s_{{1,4}}
\node at (9.95,1.00) {\footnotesize{$(8,3)$}};   % s_{{3,5}} -> s_{{4,1}}
\node at (10.05,-1.00) {\footnotesize{$(C,K)$}};   % s_{{4,1}} -> s_{{8,7}}
\node at (6.5,-1.25) {\footnotesize{$(5)$}};   % s_{{2,9}} -> s_o
\node at (5.5,1.25) {\footnotesize{$(I)$}};   % s_{{6,0}} -> s_o


\end{tikzpicture}


==> odd_dfa.tex <==
% Figure giving the dfa that accepts strings with an odd number of a's and b's

\begin{tikzpicture}
  % States
  \draw [thick,blue] (0,0) circle (12pt);
  \draw [thick,blue] (2,0) circle (12pt);
  \draw [thick,blue] (2,0) circle (10pt);
  \draw [thick,blue] (2,2) circle (12pt);
  \draw [thick,blue] (0,2) circle (12pt);    
  \node at (2,0) {$s_2$};
  \node at (0,0) {$s_3$};
  \node at (2,2) {$s_1$};
  \node at (0,2) {$s_0$};

  % Transitions
  % Top
  \draw [thick,->] (.5,2.2) .. controls (.75,2.3) and (1.25,2.3) .. (1.5,2.2);
  \draw [thick,<-] (.5,1.8) .. controls (.75,1.7) and (1.25,1.7) .. (1.5,1.8);
  \node at (1,2.45) {$a$};
  \node at (1,1.55) {$a$};  

  % Bottom
  \draw [thick,->] (.5,0.2) .. controls (.75,.3) and (1.25,.3) .. (1.5,.2);
  \draw [thick,<-] (.5,-0.2) .. controls (.75,-.3) and (1.25,-.3) .. (1.5,-.2);
  \node at (1,.45) {$a$};
  \node at (1,-.45) {$a$};  

  % Left
  \draw [thick,->] (.2,.5) .. controls (.3,.75) and (.3,1.25) .. (.2,1.5);
  \draw [thick,<-] (-.2,.5) .. controls (-.3,.75) and (-.3,1.25) .. (-.2,1.5);
  \node at (.45,1) {$b$};
  \node at (-.45,1) {$b$};  

  % Right
  \draw [thick,->] (2.2,.5) .. controls (2.3,.75) and (2.3,1.25) .. (2.2,1.5);
  \draw [thick,<-] (1.8,.5) .. controls (1.7,.75) and (1.7,1.25) .. (1.8,1.5);
  \node at (2.45,1) {$b$};
  \node at (1.55,1) {$b$};

  % Initial arrow
  \draw [thick,->] (-.9,2.9) -- (-.35,2.35);
  
\end{tikzpicture}

